Secure Byzantine-Robust Machine Learning

Increasingly machine learning systems are being deployed to edge servers and devices (e.g. mobile phones) and trained in a collaborative manner. Such distributed/federated/decentralized training raises a number of concerns about the robustness, privacy, and security of the procedure. While extensive work has been done in tackling with robustness, privacy, or security individually, their combination has rarely been studied. In this paper, we propose a secure two-server protocol that offers both input privacy and Byzantine-robustness. In addition, this protocol is communication-efficient, fault-tolerant and enjoys local differential privacy.

==> protocol_diagram.tex <==
% !TEX root = byzantine_mpc_icml.tex
{
\small
\begin{tikzpicture}
	\newcommand\WOffset{0.5}
	\newcommand\SOffset{7}
	\newcommand\SSOffset{14}

	\newcommand\Height{8.45}
	\newcommand\LineH{0.4}
    \newcommand\LocalTextshift{0.4}

    % Anchor at southwest of text (bottom left of text)
    \tikzstyle{SW text}=[draw=none,anchor=south west,inner sep=0]
    \tikzstyle{NE text}=[draw=none,anchor=north east,inner sep=0]
    \tikzstyle{NW text}=[draw=none,anchor=north west,inner sep=0]
    \tikzstyle{SE text}=[draw=none,anchor=south east,inner sep=0]
    \tikzstyle{C text}=[draw=none,inner sep=0]

    \node[draw=none,anchor=south] (W) at (\WOffset, 0) {Worker $i$};
    \node[draw=none,anchor=south] (S1) at (\SOffset, 0) {S1};
    \node[draw=none,anchor=south] (S2) at (\SSOffset, 0) {S2};

    \node[draw=none,below = \Height of W] (WBottom) {};
    \node[draw=none,below = \Height of S1] (S1Bottom) {};
    \node[draw=none,below = \Height of S2] (S2Bottom) {};
    \draw[dashed] (W) -- (WBottom);
    \draw[dashed] (S1) -- (S1Bottom);
    \draw[dashed] (S2) -- (S2Bottom);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Round 0 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[draw=none,rotate=90,anchor=south] (R0) at (0, -1.75*\LineH) {WorkerSS};
	\draw[-,decorate, decoration={brace, raise=0}]  (0, -3.5*\LineH) -- (0, 0);
    \node[draw=none,rotate=90,anchor=south] (R0) at (0, -8.5*\LineH) {RobustWeightSelection};
	\draw[-,decorate, decoration={brace, raise=0}]  (0, -13.5*\LineH) -- (0, -3.5*\LineH);
    \node[draw=none,rotate=90,anchor=south] (R0) at (0, -16.75*\LineH) {AggAndUpdate};
	\draw[-,decorate, decoration={brace, raise=0}]  (0, -20*\LineH) -- (0, -13.5*\LineH);
    \node[draw=none,rotate=90,anchor=south] (R0) at (0, -20.5*\LineH) {Pull};
	\draw[-,decorate, decoration={brace, raise=0}]  (0, -21*\LineH) -- (0, -20*\LineH);

	%%%%% Workers in this round

	% local Split
	\node[SW text] (R0WW) at (\WOffset, - \LineH)
		{ $\xx_i=\xx_i^{(1)} + \xx_i^{(2)}$ };

	% Send share to S1
	\draw[-latex,thick,color=orange] (\WOffset, - 2*\LineH) -- (\SOffset, - 2*\LineH);
	\node[SW text] (R0WS1) at (\WOffset, -2*\LineH)
		{\color{orange} $\xx_i^{(1)}$};
	\node[SE text] (R0S1S1) at (\SOffset, -2*\LineH)
		{Collect $\{\langle\xx_i\rangle^{(1)}\}_i $};

	% Send share to S2
	\draw[-latex,thick,color=orange] (\WOffset, - 3*\LineH) -- (\SSOffset, - 3*\LineH);
	\node[SW text] (R0WS2) at (\WOffset, -3*\LineH)
		{\color{orange} $\xx_i^{(2)}$};
	\node[SE text] (R0S2S2) at (\SSOffset, -3*\LineH)
		{Collect $\{\langle\xx_i\rangle^{(2)} \}_i$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Round 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \newcommand\RoundOffset{4*\LineH}
    \node[NE text] (R1S1Step1) at (\SOffset, -\RoundOffset)
    	{Get Beaver's triples: $\{\langle \aa_{ij}, \bb_{ij}, \cc_{ij} \rangle^{(1)}\}_{i<j}$};
    \draw[-latex,thick,color=red] (\SOffset, - \RoundOffset - 2*\LineH) -- (\SSOffset, - \RoundOffset - 2*\LineH);
    \node[SW text] (R1S1Step2) at (\SOffset, - \RoundOffset - 2*\LineH)
    	{\color{red} $\{\langle \xx_i - \xx_j - \aa_{ij} \rangle^{(1)}, \langle \xx_i - \xx_j - \bb_{ij} \rangle^{(1)}\}_{i<j}$};

    % \draw[-latex,thick,color=red] (\SOffset, - \RoundOffset - 3*\LineH) -- (\SSOffset, - \RoundOffset - 3*\LineH);
    % \node[SW text] (R1S1Step2) at (\SOffset, - \RoundOffset - 3*\LineH)
    % 	{\color{red} $\{\langle \xx_i - \xx_j - \bb_{ij} \rangle^{(1)}\}_{i<j}$};


    \draw[-latex,thick,color=blue] (\SSOffset, - \RoundOffset - 3*\LineH) -- (\SOffset, - \RoundOffset - 3*\LineH);
    \node[SE text] (R1S2Step2) at (\SSOffset, - \RoundOffset - 3*\LineH)
    	{\color{blue} $\{\langle \xx_i - \xx_j - \aa_{ij} \rangle^{(2)}, \langle \xx_i - \xx_j - \bb_{ij} \rangle^{(2)}\}_{i<j}$};
    % \draw[-latex,thick,color=blue] (\SSOffset, - \RoundOffset - 5*\LineH) -- (\SOffset, - \RoundOffset - 5*\LineH);
    % \node[SE text] (R1S2Step2) at (\SSOffset, - \RoundOffset - 5*\LineH)
    % 	{\color{blue} $\{\langle \xx_i - \xx_j - \bb_{ij} \rangle^{(2)}\}_{i<j}$};


    \node[NE text] (R1S2Step1) at (\SSOffset, -\RoundOffset)
    	{Get Beaver's triples: $\{\langle \aa_{ij}, \bb_{ij}, \cc_{ij} \rangle^{(2)}\}_{i<j}$};

    \node[SE text] (R1S1Step3) at (\SOffset, - \RoundOffset - 4*\LineH)
    	{Compute $\{\langle \|\xx_i - \xx_j\|_2^2 \rangle^{(1)}\}_{i<j}$};
    \node[SE text] (R1S2Step3) at (\SSOffset, - \RoundOffset - 4*\LineH)
    	{Compute $\{\langle \|\xx_i - \xx_j\|_2^2 \rangle^{(2)}\}_{i<j}$};

    \node[SW text] (R1S1Step4) at (\SOffset, - \RoundOffset - 5*\LineH)
    	{\color{red} $\{\langle \|\xx_i - \xx_j\|_2^2 \rangle^{(1)}\}_{i<j}$};
    \draw[-latex,thick,color=red] (\SOffset, - \RoundOffset - 5*\LineH) -- (\SSOffset, - \RoundOffset - 5*\LineH);
    \node[NE text] (R1S2Step4) at (\SSOffset, -\RoundOffset - 5*\LineH)
    	{Compute $\{\|\xx_i - \xx_j\|_2^2 \}_{i<j}$};

    \node[NE text] (R1S2Step5) at (\SSOffset, -\RoundOffset - 6*\LineH)
    	{Call $\pp=$Multi-KRUM$(\{\|\xx_i - \xx_j\|_2^2 \}_{i<j})$};
    \node[NE text] (R1S2Step6) at (\SSOffset, -\RoundOffset - 7*\LineH)
    	{$p_i = p_i^{(1)} + p_i^{(2)}$};

    \draw[-latex,thick,color=blue] (\SSOffset, - \RoundOffset - 9*\LineH) -- (\SOffset, - \RoundOffset - 9*\LineH);
    \node[SE text] (R1S2Step7) at (\SSOffset, - \RoundOffset - 9*\LineH)
    	{\color{blue} $\{\langle p_i \rangle^{(1)}\}_{i=1}^n$};


    % \node[SE text] (R1S1Step0) at (\SOffset, -\RoundOffset - 12*\LineH)
    % 	{Get Beaver's Triple};
    \node[NE text] (R1S1Step1) at (\SOffset, -\RoundOffset - 10*\LineH)
    	{Get Beaver's triples: $\{\langle \aa_i^p, \bb_i^p, \cc_i^p \rangle^{(1)}\}_{i=1}^n$};

    % \node[SE text] (R1S2Step0) at (\SSOffset, -\RoundOffset - 12*\LineH)
    % 	{Get Beaver's Triple};
    \node[NE text] (R1S2Step1) at (\SSOffset, -\RoundOffset - 10*\LineH)
    	{Get Beaver's triples: $\{\langle \aa_i^p, \bb_i^p, \cc_i^p \rangle^{(2)}\}_{i=1}^n$};


    %%%

    \draw[-latex,thick,color=red] (\SOffset, - \RoundOffset - 12*\LineH) -- (\SSOffset, - \RoundOffset - 12*\LineH);
    \node[SW text] (R1S1Step2) at (\SOffset, - \RoundOffset - 12*\LineH)
    	{\color{red} $\{\langle p_i - \aa_{i}^p \rangle^{(1)}, \langle \xx_i - \bb_{i}^p \rangle^{(1)}\}_{i=1}^n$};

    % \draw[-latex,thick,color=red] (\SOffset, - \RoundOffset - 15*\LineH) -- (\SSOffset, - \RoundOffset - 15*\LineH);
    % \node[SW text] (R1S1Step2) at (\SOffset, - \RoundOffset - 15*\LineH)
    % 	{\color{red} $\{\langle \xx_i - \bb_{i}^p \rangle^{(1)}\}_{i=1}^n$};


    \draw[-latex,thick,color=blue] (\SSOffset, - \RoundOffset - 13*\LineH) -- (\SOffset, - \RoundOffset - 13*\LineH);
    \node[SE text] (R1S2Step2) at (\SSOffset, - \RoundOffset - 13*\LineH)
    	{\color{blue} $\{\langle p_i - \aa_{i}^p \rangle^{(2)},\langle \xx_i - \bb_{i}^p \rangle^{(2)}\}_{i=1}^n$};
    % \draw[-latex,thick,color=blue] (\SSOffset, - \RoundOffset - 17*\LineH) -- (\SOffset, - \RoundOffset - 17*\LineH);
    % \node[SE text] (R1S2Step2) at (\SSOffset, - \RoundOffset - 17*\LineH)
    % 	{\color{blue} $\{\langle \xx_i - \bb_{i}^p \rangle^{(2)}\}_{i=1}^n$};

    \node[SE text] (R1S1Step3) at (\SOffset, - \RoundOffset - 14*\LineH)
    	{Compute $\langle \Sigma_{i=1}^n p_i \xx_i \rangle^{(1)}$};
    \node[SE text] (R1S2Step3) at (\SSOffset, - \RoundOffset - 14*\LineH)
    	{Compute $\langle \Sigma_{i=1}^n p_i \xx_i \rangle^{(2)}$};

    \draw[-latex,thick,color=blue] (\SSOffset, - \RoundOffset - 15*\LineH) -- (\SOffset, - \RoundOffset - 15*\LineH);
    \node[SE text] (R1S2Step7) at (\SSOffset, - \RoundOffset - 15*\LineH)
    	{\color{blue} $\langle \Sigma_{i=1}^n p_i \xx_i \rangle^{(2)}$};

    \node[SE text] (R1S1Step3) at (\SOffset, - \RoundOffset - 16*\LineH)
    	{Compute $\zz=\Sigma_{i=1}^n p_i \xx_i$};

    \node[SE text] (R1S1Step3) at (\SOffset, - \RoundOffset - 16.7*\LineH)
    	{\color{orange}  $\zz$};
    \draw[-latex,thick,color=orange] (\SOffset, - \RoundOffset - 17*\LineH) -- (\WOffset, - \RoundOffset - 17*\LineH);
\end{tikzpicture}

}
